Do Foundation Models Know Geometry? Probing Frozen Features for Continuous Physical Measurement

Vision-language models encode continuous geometry that their text pathway fails to express: a 6,000-parameter linear probe extracts hand joint angles at 6.1 degrees MAE from frozen features, while the best text output achieves only 20.0 degrees -- a 3.3x bottleneck. LoRA fine-tuning (r=16, 2,000 images) narrows this gap to 6.5 degrees, providing evidence for a pathway-training deficit rather than a representational one. Training objective determines accuracy more than architecture: five encoders spanning self-supervised, contrastive, and hybrid paradigms converge to statistically equivalent accuracy (R^2 approximately 0.55, TOST-equivalent at delta=0.03) despite sharing as little as CKA=0.41 representational similarity -- functional convergence without representational convergence. Autoregressive generation damages geometric fidelity, but the damage originates in the generation process, not in language alignment: Qwen2.5-VL's LLM layers actually improve probe accuracy over its raw vision encoder. Layer-wise analysis reveals a universal mid-network accuracy peak across all architectures, with attention heads in layers 18-22 carrying disproportionate geometric signal. These findings enable a single frozen backbone to function as a multi-task geometric sensor through lightweight probes, without fine-tuning or text generation.

==> figures/cka_scatter.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth,
  height=0.65\columnwidth,
  xlabel={Linear CKA similarity},
  ylabel={$|\Delta$\Rsq{}$|$ between model pair},
  xmin=0.35, xmax=0.95,
  ymin=-0.003, ymax=0.085,
  grid=major,
  grid style={gray!20},
  tick label style={font=\small},
  label style={font=\small},
  legend style={font=\footnotesize, at={(0.02,0.98)}, anchor=north west},
]

% 15 ViT-L pairwise points (filled circles)
\addplot[only marks, mark=*, mark size=2.5pt, color=black!70] coordinates {
  (0.8810, 0.0330)
  (0.7030, 0.0270)
  (0.5230, 0.0360)
  (0.5650, 0.0280)
  (0.7080, 0.0240)
  (0.6910, 0.0060)
  (0.5220, 0.0030)
  (0.5580, 0.0050)
  (0.6810, 0.0090)
  (0.5260, 0.0090)
  (0.5240, 0.0010)
  (0.7440, 0.0030)
  (0.4120, 0.0080)
  (0.6310, 0.0120)
  (0.5540, 0.0040)
};
\addlegendentry{ViT-L pairs ($n$\,{=}\,15)}

% 13 cross-scale pairs involving ViT-B models (open triangles)
\addplot[only marks, mark=triangle*, mark size=3pt, color=teal!80!black, fill=teal!30] coordinates {
  (0.8610, 0.0410)
  (0.8000, 0.0740)
  (0.6590, 0.0680)
  (0.4270, 0.0770)
  (0.4700, 0.0690)
  (0.5940, 0.0650)
  (0.6590, 0.0440)
  (0.6430, 0.0770)
  (0.7710, 0.0710)
  (0.4930, 0.0800)
  (0.5100, 0.0720)
  (0.7360, 0.0680)
  (0.5890, 0.0030)
};
\addlegendentry{ViT-B pairs ($n$\,{=}\,13)}

% Highlight: highest CKA pair (DINOv2-DINOv3)
\addplot[only marks, mark=*, mark size=4pt, color=red!80!black, fill=red!30] coordinates {
  (0.881, 0.033)
};
\node[font=\scriptsize, anchor=south west, color=red!80!black] at (axis cs:0.881,0.034) {DINOv2--DINOv3};

% Highlight: lowest CKA pair (SigLIP2-CLIP)
\addplot[only marks, mark=*, mark size=4pt, color=blue!80!black, fill=blue!30] coordinates {
  (0.412, 0.008)
};
\node[font=\scriptsize, anchor=north east, color=blue!80!black] at (axis cs:0.410,0.007) {SigLIP\,2--CLIP};

% Correlation annotation
\node[font=\footnotesize, anchor=south east, text=black!60] at (axis cs:0.93,0.001) {$\rho$\,{=}\,0.03, $p$\,{=}\,0.88 ($n$\,{=}\,28)};

\end{axis}
\end{tikzpicture}


==> figures/forest_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth,
  height=0.85\columnwidth,
  xlabel={\Rsq{} (uniform mean, 5 fingers)},
  xmin=0.39, xmax=0.59,
  ymin=0, ymax=14,
  ytick={1,2,3,4,5,6,7,8,9,10,11,12,13},
  yticklabels={QwenVIT-merger,Qwen-3B,QwenVIT-3B,SigLIP ViT-B,Qwen-7B,DINOv2 ViT-B,Gemma 3 4B,DINOv2 ViT-L,InternViT-300M,SigLIP ViT-L,CLIP ViT-L,DINOv3 ViT-L,SigLIP 2 ViT-L},
  y tick label style={font=\scriptsize, anchor=east},
  x tick label style={font=\small},
  label style={font=\small},
  grid=major,
  grid style={gray!15},
  clip=false,
]

% Equivalence cluster shading
\fill[blue!8] (axis cs:0.39,8.5) rectangle (axis cs:0.59,13.5);

% CI lines and point estimates
\addplot[black!70, thick] coordinates {(0.4014,1) (0.4476,1)};
\addplot[only marks, mark=*, mark size=2.5pt, black!70] coordinates {(0.4254,1)};
\addplot[black!70, thick] coordinates {(0.4119,2) (0.4573,2)};
\addplot[only marks, mark=*, mark size=2.5pt, black!70] coordinates {(0.4353,2)};
\addplot[black!70, thick] coordinates {(0.4327,3) (0.4743,3)};
\addplot[only marks, mark=*, mark size=2.5pt, black!70] coordinates {(0.4544,3)};
\addplot[black!70, thick] coordinates {(0.4568,4) (0.5000,4)};
\addplot[only marks, mark=*, mark size=2.5pt, black!70] coordinates {(0.4794,4)};
\addplot[black!70, thick] coordinates {(0.4576,5) (0.5014,5)};
\addplot[only marks, mark=*, mark size=2.5pt, black!70] coordinates {(0.4801,5)};
\addplot[black!70, thick] coordinates {(0.4596,6) (0.5038,6)};
\addplot[only marks, mark=*, mark size=2.5pt, black!70] coordinates {(0.4820,6)};
\addplot[black!70, thick] coordinates {(0.4838,7) (0.5247,7)};
\addplot[only marks, mark=*, mark size=2.5pt, black!70] coordinates {(0.5050,7)};
\addplot[black!70, thick] coordinates {(0.5026,8) (0.5423,8)};
\addplot[only marks, mark=*, mark size=2.5pt, black!70] coordinates {(0.5233,8)};
\addplot[blue!70!black, thick] coordinates {(0.5263,9) (0.5659,9)};
\addplot[only marks, mark=*, mark size=3pt, blue!70!black] coordinates {(0.5467,9)};
\addplot[blue!70!black, thick] coordinates {(0.5302,10) (0.5689,10)};
\addplot[only marks, mark=*, mark size=3pt, blue!70!black] coordinates {(0.5504,10)};
\addplot[blue!70!black, thick] coordinates {(0.5320,11) (0.5695,11)};
\addplot[only marks, mark=*, mark size=3pt, blue!70!black] coordinates {(0.5513,11)};
\addplot[blue!70!black, thick] coordinates {(0.5358,12) (0.5740,12)};
\addplot[only marks, mark=*, mark size=3pt, blue!70!black] coordinates {(0.5560,12)};
\addplot[blue!70!black, thick] coordinates {(0.5383,13) (0.5771,13)};
\addplot[only marks, mark=*, mark size=3pt, blue!70!black] coordinates {(0.5586,13)};

% Cluster label
\node[font=\scriptsize, blue!60!black, anchor=south west] at (axis cs:0.39,13.5) {TOST equivalence cluster};

\end{axis}
\end{tikzpicture}

==> figures/overview.tex <==
% Overview figure: Frozen Probing vs Text Pathway
\begin{tikzpicture}[
  >=stealth,
  node distance=1.0cm and 1.2cm,
  box/.style={draw, rounded corners=3pt, minimum height=0.7cm, minimum width=2.0cm,
              font=\small, align=center, thick},
  arrow/.style={->, thick},
  darrow/.style={->, thick, dashed},
]

% Input
\node[box, fill=blue!8] (img) {Hand Image};

% Foundation model
\node[box, fill=orange!12, right=1.2cm of img, minimum width=2.5cm] (model)
  {Frozen Model};

% Hidden features
\node[box, fill=green!10, right=1.2cm of model] (feat)
  {Features $\bar{\mathbf{h}}$};

% Text pathway (top -- higher error)
\node[box, fill=red!10, above right=0.8cm and 1.0cm of feat] (text)
  {Text Decoder};

% Probe pathway (bottom -- lower error)
\node[box, fill=green!20, below right=0.8cm and 1.0cm of feat] (probe)
  {Linear Probe};

% Outputs
\node[right=0.8cm of text, font=\small, red!60!black] (out_t)
  {20.0$^\circ$ MAE};

\node[right=0.8cm of probe, font=\small\bfseries, green!50!black] (out_p)
  {6.1$^\circ$ MAE};

% LoRA (near probe level -- visually represents recovery)
\node[box, fill=yellow!25, above=0.15cm of probe] (lora)
  {LoRA};

% Arrows
\draw[arrow] (img) -- (model);
\draw[arrow] (model) -- (feat);
\draw[arrow, red!50] (feat.north east) -- (text.west);
\draw[arrow] (feat.south east) -- (probe.west);
\draw[arrow, red!50] (text) -- (out_t);
\draw[arrow] (probe) -- (out_p);
\draw[darrow, orange!70] (text.south) -- (lora.north);
% LoRA output to the right
\node[right=0.8cm of lora, font=\small, orange!80!black] (out_l)
  {6.5$^\circ$ MAE};
\draw[darrow, orange!70] (lora) -- (out_l);

% Bottleneck brace (opening right toward label)
% Use a fixed x so different text widths don't tilt the brace
\path let \p1=(out_t.east), \p2=(out_p.east) in
  coordinate (brace top) at ({max(\x1,\x2)+4pt}, \y1)
  coordinate (brace bot) at ({max(\x1,\x2)+4pt}, \y2);
\draw[decorate, decoration={brace, amplitude=5pt}, thick, purple!60]
  (brace top) -- (brace bot)
  node[midway, right=6pt, font=\scriptsize, purple!80] {3.3$\times$ gap};

\end{tikzpicture}

